Tropical second main theorem and the Nevanlinna inverse problem

A generalization of the second main theorem of tropical Nevanlinna theory is presented for noncontinuous piecewise linear functions and for tropical hypersurfaces without requiring a growth condition. The method of proof is novel and significantly more straightforward than previously known proofs. The tropical analogue of the Nevanlinna inverse problem is formulated and solved for tropical meromorphic functions and tropical hypersurfaces.

==> pictures/concrete_poisson_jensen.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-6}
\def\xmax{10}


\def\c{(-1,0)}
\def\ccv{(0,2)}
\def\cco{(0,1)}
\def\ccc{(2,2)}

\def\r{4}

\def\kv{(-2,0)}
\def\ko{(-2,1)}
\def\kkv{(1,0)}
\def\kko{(1,3)}
\def\kkkv{(4,-2)}
\def\kkko{(4,-1)}




\tkzInit[xmax=\r,ymax=3,xmin=-\r,ymin=-2]
   \begin{scope}

    \end{scope}

   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX
   \tkzDrawY


\draw (-4,2) -- \kv;
\draw \ko -- \c;
\draw \c -- \ccv;
\draw \cco -- \kkv;
\draw \kko -- \ccc;
\draw \ccc -- \kkkv;


\filldraw[color = black, fill = white] \kv circle (2pt);
\filldraw \ko circle (2pt);

\filldraw[color = black, fill = white] \ccv circle (2pt);
\filldraw \cco circle (2pt);

\filldraw[color = black, fill = white] \kko circle (2pt);
\filldraw \kkv circle (2pt);

\filldraw[color = black, fill = white] \kkkv circle (2pt);
\filldraw \kkko circle (2pt);

\filldraw (-4,2) circle (2pt);


\end{tikzpicture}
   

\end{document}

==> pictures/discontinuity_at_origin/pole1.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-1}
\def\xmax{1}
\tkzInit[xmax=\xmax,ymax=1,xmin=\xmin,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   \tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=\xmin:0] plot(\x,1) node[right]{};
\draw [domain=0:\xmax] plot(\x,-1) node[right]{};
\filldraw[color = black, fill = white] (0,1) circle (2pt);
\filldraw (0,-1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/discontinuity_at_origin/pole2.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}

\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}} \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}


\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-1}
\def\xmax{1}
\tkzInit[xmax=\xmax,ymax=1,xmin=\xmin,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   \tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=\xmin:0] plot(\x,-1) node[right]{};
\draw [domain=0:\xmax] plot(\x,1) node[right]{};
\filldraw[color = black, fill = white] (0,1) circle (2pt);
\filldraw (0,-1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/discontinuity_at_origin/root1.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}

\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}} \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}


\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-1}
\def\xmax{1}
\tkzInit[xmax=\xmax,ymax=1,xmin=\xmin,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   \tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=\xmin:0] plot(\x,1) node[right]{};
\draw [domain=0:\xmax] plot(\x,-1) node[right]{};
\filldraw[color = black, fill = white] (0,-1) circle (2pt);
\filldraw (0,1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/discontinuity_at_origin/root2.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}

\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}} \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}


\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-1}
\def\xmax{1}
\tkzInit[xmax=\xmax,ymax=1,xmin=\xmin,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   \tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=\xmin:0] plot(\x,-1) node[right]{};
\draw [domain=0:\xmax] plot(\x,1) node[right]{};
\filldraw[color = black, fill = white] (0,-1) circle (2pt);
\filldraw (0,1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/infinitely_many_defects_example_picture.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{0}
\tkzInit[xmax=13,ymax=3,xmin=\xmin,ymin=0]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=\xmin:1] plot(\x,\x-2*1+1+1) node[right]{};
\draw [domain=1:2] plot(\x,-\x+2*1-1+1) node[right]{};

\draw [domain=2:4] plot(\x,\x-2*3+2*2) node[right]{};
\draw [domain=4:6] plot(\x,-\x+2*3) node[right]{};

\draw [domain=6:7] plot(\x,\x-2*4+2*1) node[right]{};
\draw [domain=7:8] plot(\x,-\x+2*4) node[right]{};

\draw [domain=8:11] plot(\x,\x-2*7+2*3) node[right]{};
\draw [domain=11:13.2] plot(\x,-\x+2*7) node[right]{};

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}    

\end{document}

==> pictures/inverse_problem_example_picture.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\a{2}
\def\b{4}
\tkzInit[xmax=5,ymax=1,xmin=-5,ymin=-2]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=(\a-\b-1)/(\a+\b):1] plot(\x,\a*\x-1*\a+1) node[right]{};
\draw [domain=1:1+1/2] plot(\x,-\a*\x+1*\a+1) node[right]{};

\draw [domain=1+1/2:2] plot(\x,\a*\x-2*\a+1) node[right]{};
\draw [domain=2:2+1/2] plot(\x,-\a*\x+2*\a+1) node[right]{};

\draw [domain=2+1/2:3] plot(\x,\a*\x-3*\a+1) node[right]{};
\draw [domain=3:3+1/2] plot(\x,-\a*\x+3*\a+1) node[right]{};

\draw [domain=3+1/2:4] plot(\x,\a*\x-4*\a+1) node[right]{};
\draw [domain=4:4+1/2] plot(\x,-\a*\x+4*\a+1) node[right]{};

\draw [domain=4+1/2:5] plot(\x,\a*\x-5*\a+1) node[right]{};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [domain=(\a-\b-1)/(\a+\b):-1] plot(\x,-\b*\x-1*\b) node[right]{};
\draw [domain=-1:-1-1/2] plot(\x,\b*\x+1*\b) node[right]{};

\draw [domain=-1-1/2:-2] plot(\x,-\b*\x-2*\b) node[right]{};
\draw [domain=-2:-2-1/2] plot(\x,\b*\x+2*\b) node[right]{};

\draw [domain=-2-1/2:-3] plot(\x,-\b*\x-3*\b) node[right]{};
\draw [domain=-3:-3-1/2] plot(\x,\b*\x+3*\b) node[right]{};

\draw [domain=-3-1/2:-4] plot(\x,-\b*\x-4*\b) node[right]{};
\draw [domain=-4:-4-1/2] plot(\x,\b*\x+4*\b) node[right]{};

\draw [domain=-4-1/2:-5] plot(\x,-\b*\x-5*\b) node[right]{};
%\draw [domain=-5:-5-1/2] plot(\x,\b*\x+5*\b) node[right]{};


%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/inverse_problem_rational.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\a{0.4}
\def\b{1}
\tkzInit[xmax=5.7,ymax=2,xmin=-5,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=0:1/\a] plot(\x,\a*\x) node[right]{};
\draw [domain=1/\a:2/\a+1] plot(\x,-\a*\x+2) node[right]{};

\draw [domain=-2/\b:0] plot(\x,-\b*\x) node[right]{};
\draw [domain=-4/\b-1:-2/\b] plot(\x,\b*\x+4) node[right]{};

%\draw [domain=1+1/2:2] plot(\x,\a*\x-2*\a+1) node[right]{};
%\draw [domain=2:2+1/2] plot(\x,-\a*\x+2*\a+1) node[right]{};

%\draw [domain=2+1/2:3] plot(\x,\a*\x-3*\a+1) node[right]{};
%\draw [domain=3:3+1/2] plot(\x,-\a*\x+3*\a+1) node[right]{};

%\draw [domain=3+1/2:4] plot(\x,\a*\x-4*\a+1) node[right]{};
%\draw [domain=4:4+1/2] plot(\x,-\a*\x+4*\a+1) node[right]{};

%\draw [domain=4+1/2:5] plot(\x,\a*\x-5*\a+1) node[right]{};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/limsuppicture.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}


\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\a{1.5}
\tkzInit[xmax=4,ymax=7,xmin=-1,ymin=-1]
   \begin{scope}%[dashed]
        \tkzGrid
    \end{scope}
   \tkzAxeXY

\draw [domain=-1:1, color = red] plot(\x,1) node[right]{};

\draw [domain=0:2, color = blue] plot(\x,{(\a-1)*\x+1}) node[right]{};
\draw [domain=2:4, color = blue] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/poisson-jensen-pic2.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-6}
\def\xmax{10}

\def\r{6}

\def\kix{-\r}
\def\kiyo{2.5}
\def\kiyv{1}

\def\cpx{-\r+0.5}
\def\cpy{2.5}

\def\kiix{-\r+1.5}
\def\kiiyo{2.5}
\def\kiiyv{0.5}

\def\negleftcutx{-\r+2}
\def\negleftcuty{1.5}

\def\negrightcutx{-\r+3}
\def\negrightcuty{2.5}

\def\xx{-2}

\def\kijx{\xx}
\def\kijyo{1.5}
\def\kijyv{3.5}


\def\kjx{-1}
\def\kjyo{3}
\def\kjyv{0.5}

\def\cix{0.5}
\def\ciy{1.5}

\def\ciix{1.5}
\def\ciiy{2}

\def\kjix{2}
\def\kjiyo{1}
\def\kjiyv{2}

\def\posleftcutx{\r-3}
\def\posleftcuty{1}

\def\posrightcutx{\r-2}
\def\posrightcuty{1.5}

\def\ksx{\r-1}
\def\ksyo{4}
\def\ksyv{1}

\def\cqx{\ksx}

\def\ksix{\r}
\def\ksiyo{2}
\def\ksiyv{0.5}

\tkzInit[xmax=\r,ymax=10,xmin=-\r,ymin=-10]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   %\tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY

\tkzHTicks[mark = |]{-\r,\cpx,\kiix,\r,\xx,\kjx,\cix,\ciix,\kjix,\ksx,\ksix,0};
\node[circle, label = {-90:$-r$}] at (-\r,0) {};
\node[circle, label = {90:$k_{1}$}] at (\kix,0) {};
\node[circle, label = {-90:$c_{-p}$}] at (\cpx,0) {};
\node[circle, label = {-90:$k_{2}$}] at (\kiix,0) {};
\node[circle, label = {-90:$r$}] at (\r,0) {};
\node[circle, label = {90:$k_{j-1}$}] at (\kijx,0) {};
\node[circle, label = {-90:$x$}] at (\xx,0) {};
\node[circle, label = {-90:$k_{j}$}] at (\kjx,0) {};
\node[circle, label = {-90:$c_1$}] at (\cix,0) {};
\node[circle, label = {-90:$c_2$}] at (\ciix,0) {};
\node[circle, label = {-90:$k_{j+1}$}] at (\kjix,0) {};
\node[circle, label = {90:$k_{s}$}] at (\ksx,0) {};
\node[circle, label = {-90:$c_{q}$}] at (\cqx,0) {};
\node[circle, label = {-90:$0$}] at (0,0) {};

\draw (\kix,\kiyo) -- (\cpx,\cpy) node[midway,above]{$m_{-p-1}$};
\draw[dashed] (\kix,\kiyv) -- (\kix,\kiyo) node[midway,left]{$K_1$};
\filldraw[color = black, fill = white] (\kix,\kiyo) circle (1pt);
\filldraw (\kix,\kiyv) circle (1pt);

\draw (\cpx,\cpy) -- (\kiix,\kiiyv) node[midway,left]{$m_{-p}$};

\draw (\kiix,\kiiyo) -- (\negleftcutx,\negleftcuty) node[midway,right]{$m_{-p}$};

\draw[dashed] (\kiix,\kiiyv) -- (\kiix,\kiiyo) node[midway,right]{$K_2$};
\filldraw[color = black, fill = white] (\kiix,\kiiyo) circle (1pt);
\filldraw (\kiix,\kiiyv) circle (1pt);

\draw (\negrightcutx,\negrightcuty) -- (\kijx,\kijyv) node[midway,left]{$m_{-1}$};

\draw[dashed] (\kijx,\kijyv) -- (\kijx,\kijyo) node[midway,right]{$K_{j-1}$};
\filldraw[color = black, fill = white] (\kijx,\kijyv) circle (1pt);
\filldraw (\kijx,\kijyo) circle (1pt);

\draw (\kijx,\kijyo) -- (\kjx,\kjyv) node[midway,left]{$m_{1}$};

\draw[dashed] (\kjx,\kjyv) -- (\kjx,\kjyo) node[midway,right]{$K_j$};
\filldraw[color = black, fill = white] (\kjx,\kjyv) circle (1pt);
\filldraw (\kjx,\kjyo) circle (1pt);

\draw (\kjx,\kjyo) -- (\cix,\ciy) node[midway,right]{$m_{1}$};

\draw (\cix,\ciy) -- (\ciix,\ciiy) node[midway,above]{$m_{2}$};

\draw (\ciix,\ciiy) -- (\kjix,\kjiyv) node[midway,above]{$m_{3}$};

\draw[dashed] (\kjix,\kjiyv) -- (\kjix,\kjiyo) node[midway,left]{$K_{j+1}$};
\filldraw[color = black, fill = white] (\kjix,\kjiyv) circle (1pt);
\filldraw (\kjix,\kjiyo) circle (1pt);

\draw (\kjix,\kjiyo) -- (\posleftcutx,\posleftcuty) node[midway,above]{$m_{3}$};

\draw (\posrightcutx,\posrightcuty) -- (\ksx,\ksyv) node[midway,above]{$m_{q}$};

\draw[dashed] (\ksx,\ksyv) -- (\ksx,\ksyo) node[midway,left]{$K_{s}$};
\filldraw[color = black, fill = white] (\ksx,\ksyv) circle (1pt);
\filldraw (\ksx,\ksyo) circle (1pt);

\draw (\ksx,\ksyo) -- (\ksix,\ksiyv) node[midway,right]{$m_{q+1}$};

%\draw[dashed] (\ksix,\ksiyv) -- (\ksix,\ksiyo) node[midway,left]{};
%\filldraw[color = black, fill = white] (\ksix,\ksiyo) circle (1pt);
\filldraw (\ksix,\ksiyv) circle (1pt);

\node[circle] at (-\r+2.5,2.5) {$\cdots$};

\node[circle] at (\r-2.5,1) {$\cdots$};

%\draw [domain=\xmin:0] plot(\x,1) node[right]{};
%\draw [domain=0:\xmax] plot(\x,-1) node[right]{};
%\filldraw[color = black, fill = white] (0,1) circle (2pt);
%\filldraw (0,-1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/poisson-jensen_picture.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-6}
\def\xmax{10}

\def\xx{-1}
\def\c{1+7/19}
\def\cc{2+3/4}
%\def\ccc{4}
\def\cq{4}
\def\cqq{5}
\def\cm{-3/2-1}
\def\cmm{-4}
\def\cmmm{-5-1/2}
\def\cmp{-7}
\def\cmpp{-8}
\def\cmppp{-9}
\def\mr{-6}
\def\r{6}

\def\k{1}
\def\kk{2}
\def\kq{4.5}
\def\km{-1-2/3}
\def\kmm{-3}
\def\kp{-6}
\def\kpp{-8}



\tkzInit[xmax=\r,ymax=10,xmin=\mr,ymin=-10]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX[noticks = true, label = ]
   %\tkzDrawY[noticks = true, label = ]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY

\tkzHTick[mark = |]{\mr}
\node[circle, label = {-90:$-r$}] at (\mr,0) {};
\node[circle, label = {90:$k_1$}] at (\mr,0) {};
\filldraw[color = black, fill = white] (\mr,0) circle (1pt);
\filldraw (\mr,2) circle (1pt);
\draw[dashed] (\mr,0) -- (\mr,2) node[midway, right]{$K_p$};

\draw (\cmmm,5/2-5/6-1-3) -- (\mr,0) node[midway,left]{$m_{-p-1}$};

\tkzHTick[mark = |]{\cmmm}
\node[circle, label = {-90:$c_{p}$}] at (\cmmm,0) {};

\draw (\cmmm+3/4,5/2-5/6-1-1) -- (\cmmm,5/2-5/6-1-3) node[midway,right]{$m_{-p}$};

\draw (\cmm,5/2-5/6-1)--(\cmmm+1,5/2-5/6-1-2);
\node[circle, label = {$m_{-3}$}] at (\cmmm+1,-1/4);

\node[circle, label = {-90:$\cdots$}] at (\cmmm+7/8-1/11,5/2-5/6-1-2+1/2+1/3) {};

\tkzHTick[mark = |]{\cmm}
\node[circle, label = {-90:$c_{-2}$}] at (\cmm,0) {};

\draw (\kmm,5/2-5/6-1)--(\cmm,5/2-5/6-1) node[midway,above] {$m_{-2}$};

\tkzHTick[mark = |]{\kmm}
\node[circle, label = {90:$k_{j-3}$}] at (\kmm,0) {};

\draw (\cm,5/2-5/6) -- (\kmm,5/2-5/6) node[midway,below] {$m_{-2}$};
\draw[dashed] (\kmm,5/2-5/6)--(\kmm,5/2-5/6-1) node[midway,right] {$K_{j-3}$};
\filldraw[color = black, fill = white] (\kmm,5/2-5/6) circle (1pt);
\filldraw  (\kmm,5/2-5/6-1) circle (1pt);

\tkzHTick[mark = |]{\cm}
\node[circle, label = {-90:$c_{-1}$}] at (\cm,0) {};

\draw (\cm,5/2-5/6) -- (\km,2+1/2) node[midway, left] {$m_{-1}$};
\draw[dashed] (\km,-2-2/3)--(\km,5/2);% node[midway,left] {$K_{j-2}$};
%\draw[dashed] (\km,-2-2/3+1) -- (\km,-2-2/3);
\node[label = {180:$K_{j-2}$}] at (\km,-1) {};
\filldraw[color = black, fill = white] (\km,-2-2/3) circle (1pt);
\filldraw (\km,5/2) circle (1pt);

\tkzHTick[mark = |]{\km}
\node[circle, label = {-90:$k_{j-2}$}] at (\km,0) {};

\draw (\xx,-2) -- (\km,-2-2/3) node[midway, above] {$m_{-1}$};
\draw[dashed] (\xx,-1) -- (\xx,-2) node[midway,right] {$K_{j-1}$};
\filldraw[color = black, fill = white] (\xx,-1) circle (1pt);
\filldraw (\xx,-2) circle (1pt);

\tkzHTick[mark = |]{\xx}
\node[circle, label = {-90:$x$}] at (-1,0) {};
\node[circle, label = {90:$k_{j-1}$}] at (-1,0) {};

\draw (\xx,-1) -- (\k,-1) node[midway, above] {$m_1$};

\tkzHTick[mark = |]{0}
\node[circle, label = {-90:0}] at (0,0) {};

\tkzHTick[mark = |]{\k}
\node[circle, label = {-90:$k_j$}] at (\k,0) {};

\draw[dashed] (\k,-1)--(\k,3) node[midway,left] {$K_j$};
\filldraw[color = black, fill = white] (\k,-1) circle (1pt);
\filldraw (\k,3) circle (1pt);

\draw (\k,3) -- (\c,3) node[midway, above] {$m_1$};

\tkzHTick[mark = |]{\c}
\node[circle, label = {-90:$c_1$}] at (\c,0) {};

\draw (\c,3) -- (\kk,1) node[midway, left] {$m_2$};

\tkzHTick[mark = |]{\kk}
\node[circle, label = {-90:$k_{j+1}$}] at (\kk,0) {};

\draw[dashed] (\kk,1)--(\kk,3) node[above] {$K_{j+1}$};
\filldraw[color = black, fill = white] (\kk,3) circle (1pt);
\filldraw (\kk,1) circle (1pt);

\draw (\kk,3) -- (\cc, 3-19/8) node[midway, right] {$m_{2}$};

\tkzHTick[mark = |]{\cc}
\node[circle, label = {-90:$c_2$}] at (\cc,0) {};

\draw (\cc, 3-19/8) -- (\cc+1/2,2) node[midway,right] {$m_3$};

%\tkzHTick[mark = |]{\ccc}
%\node[circle, label = {-90:$c_3$}] at (\ccc,0) {};

%\draw (\ccc,-2)--(\ccc+1,-1) node[midway,left] {$m_4$};

\node[circle, label = {-90:$\cdots$}] at (\cc+0.6,2+1/2) {};

\tkzHTick[mark = |]{\cq}
\node[circle, label = {-90:$c_{q-1}$}] at (\cq,0) {};

\draw (\cq-1/2,3)--(\cq,-3/4) node[midway,right] {$m_{q-1}$};

\draw(\cq,-3/4) -- (\kq,0) node[midway,below] {$m_q$};

\tkzHTick[mark = |]{\kq}
\node[circle, label = {90:$k_s$}] at (\kq,0) {};

\draw (\kq,-3/4-2) -- (\cqq,-2) node[midway,right] {$m_q$};

\draw[dashed] (\kq,0)--(\kq,-3/4-2) node[midway, right] {$K_s$};
\filldraw[color = black, fill = white] (\kq,-3/4-2) circle (1pt);
\filldraw (\kq,0) circle (1pt);

\tkzHTick[mark = |]{\cqq}
\node[circle, label = {-90:$c_q$}] at (\cqq,0) {};

\draw (\cqq,-2) -- (\r+1/3,2);
\node[circle, label = {$m_{q+1}$}] at (\r,-1) {};

\tkzHTick[mark = |]{\r}
\node[circle, label = {-90:$r$}] at (\r,0) {};








%\draw [domain=\xmin:0] plot(\x,1) node[right]{};
%\draw [domain=0:\xmax] plot(\x,-1) node[right]{};
%\filldraw[color = black, fill = white] (0,1) circle (2pt);
%\filldraw (0,-1) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}

==> pictures/root_to_one_root.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]

\tkzInit[xmax=1,ymax=2,xmin=-1,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=(0:1] plot(\x,2*\x) node[right]{};
\draw [domain=-1:0] plot(\x,\x) node[right]{};
\draw [domain=-1:1] plot(\x,1) node[right]{};




%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/root_to_two_roots.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]

\tkzInit[xmax=1,ymax=2,xmin=-1,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=(0:1] plot(\x,2*\x) node[right]{};
\draw [domain=-1:0] plot(\x,-2*\x) node[right]{};
\draw [domain=-1:1] plot(\x,1) node[right]{};




%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/root_to_two_with_pole.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]

\tkzInit[xmax=1,ymax=2,xmin=-1,ymin=-1]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   %\tkzLabelX[orig=false,step=1,node font=\scriptsize]
   %\tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=0:1] plot(\x,2*\x) node[right]{};
\draw [domain=-0.5:0] plot(\x,-2*\x) node[right]{};
\draw [domain=-1:-0.5] plot(\x,2*\x+2) node[right]{};
\draw [domain=-1:1] plot(\x,1) node[right]{};




%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/second_main_theorem_corollary_assumptions_picture.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xx{3}
\def\yy{1}
\tkzInit[xmax=\xx,ymax=1,xmin=-\xx,ymin=-2]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY





\draw [domain=0:\xx] plot(\x,-\x + 1) node[right]{};
\draw [domain=-\xx:0] plot(\x,\x+1) node[right]{};

\draw [domain=0:2] plot(\x,\x-1) node[right]{};
\draw [domain=2:\xx] plot(\x,-\x+3) node[right]{};

\draw [domain=-2:0] plot(\x,-\x-1) node[right]{};
\draw [domain=-\xx:-2] plot(\x,\x+3) node[right]{};

%\draw [domain=1+1/2:2] plot(\x,\a*\x-2*\a+1) node[right]{};
%\draw [domain=2:2+1/2] plot(\x,-\a*\x+2*\a+1) node[right]{};

%\draw [domain=2+1/2:3] plot(\x,\a*\x-3*\a+1) node[right]{};
%\draw [domain=3:3+1/2] plot(\x,-\a*\x+3*\a+1) node[right]{};

%\draw [domain=3+1/2:4] plot(\x,\a*\x-4*\a+1) node[right]{};
%\draw [domain=4:4+1/2] plot(\x,-\a*\x+4*\a+1) node[right]{};

%\draw [domain=4+1/2:5] plot(\x,\a*\x-5*\a+1) node[right]{};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%\draw [domain=0:2] plot(\x,) node[right]{};
%\draw [domain=2:4] plot(\x,{-8*\a*\a+12*\a-3+(4*\a*\a-5*\a+1)*\x}) node[right]{};
%\draw [domain=4:6, color = blue] plot(\x,41*\x-147) node[right]{};

%\draw [domain=1:3, color = red] plot(\x,{3-2*\a+(2*\a-2)*\x}) node[right]{};
%\draw [domain=3:4, color = red] plot(\x,{-24*\a*\a+40*\a-15+(8*\a*\a-12*\a+4)*\x}) node[right]{};
%\draw [domain=5:7, color = red] plot(\x,70*\x-321) node[right]{};


\end{tikzpicture}    

\end{document}

==> pictures/ultra-discrete_solution.tex <==
\documentclass[tikz]{standalone}
%\usepackage[margin=1cm]{geometry}
\usepackage{xcolor}

\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usepackage{pgfplots}



\begin{document}

\begin{tikzpicture}%[scale=0.1, every node/.style={scale=0.1}]%[>=stealth]
\def\xmin{-3}
\def\xmax{3}
\tkzInit[xmax=\xmax,ymax=1,xmin=\xmin,ymin=-3]
   \begin{scope}%[dashed]
        %\tkzGrid(-5,-3)(5,2)
    \end{scope}
   %\tkzAxeXY
   \tkzLabelX[orig=false,step=1,node font=\scriptsize]
   \tkzLabelY[orig=false,step=1,node font=\scriptsize]
   \tkzDrawX%[right=1pt,left space=0.2,right space=0]
   \tkzDrawY%[above=100pt,down space=1,up space=1.5]
    %\tkzLabelPoint[below](2,0){$2$}
    %\tkzLabelPoint[below left, xshift=2, yshift=1](0,0){$0$}
    %\tkzLabelPoint(0,1){$1$}
    %\tkzLabelY[orig=false,label options={font=\tiny},step=1]
    %\tkzDrawX
    %\tkzDrawY



\draw [domain=-3:-2] plot(\x,-1/8) node[right]{};
\draw [domain=-2:-1] plot(\x,-1/4) node[right]{};
\draw [domain=-1:0] plot(\x,-1/2) node[right]{};
\draw [domain=0:1] plot(\x,-1) node[right]{};
\draw [domain=1:2] plot(\x,-2) node[right]{};
\draw [domain=2:3] plot(\x,-3) node[right]{};

\filldraw[color = black, fill = white] (-2,-1/8) circle (2pt);
\filldraw[color = black, fill = white] (-1,-1/4) circle (2pt);
\filldraw[color = black, fill = white] (0,-1/2) circle (2pt);
\filldraw[color = black, fill = white] (1,-1) circle (2pt);
\filldraw[color = black, fill = white] (2,-2) circle (2pt);
\filldraw[color = black, fill = white] (3,-3) circle (2pt);

\filldraw (-3,-1/8) circle (2pt);
\filldraw (-2,-1/4) circle (2pt);
\filldraw (-1,-1/2) circle (2pt);
\filldraw (0,-1) circle (2pt);
\filldraw (1,-2) circle (2pt);
\filldraw (2,-3) circle (2pt);
%\draw[dashed]{(0,1-0.08)--(0,-1+0.08)}

%\draw [domain=14:15] plot(\x,\x-2*8+2*1) node[right]{};
%\draw [domain=15:16] plot(\x,-\x+2*8) node[right]{};

%\draw [domain=16:18] plot(\x,\x-2*10+2*2) node[right]{};
%\draw [domain=18:20] plot(\x,-\x+2*10) node[right]{};

%\draw [domain=20:20.3] plot(\x,\x-2*11+2*1) node[right]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
   

\end{document}
